Type $B$ Webs

We solve the type $B$ case of the main open problem from Kuperberg's 1996 paper "Spiders for rank 2 Lie algebras." That is, we define a $\mathbb{C}(q)$-linear pivotal category $\mathbf{Web}(\mathfrak{so}_{2n+1})$ and prove that it is equivalent to the full subcategory of finite-dimensional representations of $U_q(\mathfrak{so}_{2n+1})$ tensor-generated by the fundamental representations. A consequence of our main result is an explicit construction of braid group symmetries for nonclassical finite-dimensional representations of the $\iota$quantum group ${U}^{\iota}_{-q^2}(\mathfrak{so}_m)$, which may be of independent interest.

==> (inline-0) <==
\begin{tikzpicture}[scale=.25,tinynodes,anchorbase]
	\draw[very thick] (-1,0) to node[below=-2pt]{$k{-}1$} (1,0);
	\draw[very thick] (-1,0) to node[above=-2pt, left=-1pt]{$k$} (0,1.732);
	\draw[very thick] (1,0) to node[above=-2pt, right=-1pt]{$1$} (0,1.732);
	\draw[very thick] (0,1.732) to (0,3.232) node[above=-3pt]{$k{-}1$};
	\draw[very thick] (-2.3,-.75) node[below=-2pt,xshift=-2pt]{$1$} to (-1,0);
	\draw[very thick] (2.3,-.75) node[below=-2pt,xshift=2pt]{$k$} to (1,0);
\end{tikzpicture}
=
(-1)^{k-1}\frac{[2]_{2n+1}}{[2]_{2n-2k+3}}
%(-1)^{k-1}\frac{[4n+2][2n-2k+3]}{[2n+1][4n-4k+6]}
\begin{tikzpicture}[scale =.5, smallnodes,anchorbase]
	\draw[very thick] (0,0) node[below=-1pt]{$1$} to [out=90,in=210] (.5,.75);
	\draw[very thick] (1,0) node[below=-1pt]{$k$} to [out=90,in=330] (.5,.75);
	\draw[very thick] (.5,.75) to (.5,1.5) node[above=-2pt]{$k{-}1$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.25,tinynodes,anchorbase]
	\draw[very thick] (-1,0) to node[below=-2pt]{$k{-}1$} (1,0);
	\draw[very thick] (-1,0) to node[above=-2pt, left=-1pt]{$k$} (0,1.732);
	\draw[very thick] (1,0) to node[above=-2pt, right=-1pt]{$1$} (0,1.732);
	\draw[very thick] (0,1.732) to (0,3.232) node[above=-3pt]{$k{-}1$};
	\draw[very thick] (-2.3,-.75) node[below=-2pt,xshift=-2pt]{$1$} to (-1,0);
	\draw[very thick] (2.3,-.75) node[below=-2pt,xshift=2pt]{$k$} to (1,0);
\end{tikzpicture}
&\stackrel{\eqref{eq:digon1}}{=}
(-1)^k \tfrac{[2]}{[2k-2]}
\begin{tikzpicture}[scale=.5,tinynodes,anchorbase]
	\draw[very thick] (-1,0) to (-.5,0);
	\draw[very thick] (1,0) to (.5,0);
	\draw[very thick] (-.5,0) to [out=60,in=120] node[above=-2pt]{$1$} (.5,0);
	\draw[very thick] (-.5,0) to [out=300,in=240] node[below=-2pt]{$k{-}2$} (.5,0);
	\draw[very thick] (-1,0) to node[above=-2pt, left=-1pt]{$k$} (0,1.732);
	\draw[very thick] (1,0) to node[above=-2pt, right=-1pt]{$1$} (0,1.732);
	\draw[very thick] (0,1.732) to (0,2.5) node[above=-3pt]{$k{-}1$};
	\draw[very thick] (-1.5,-.325) node[below=-2pt,xshift=-2pt]{$1$} to (-1,0);
	\draw[very thick] (1.5,-.325) node[below=-2pt,xshift=2pt]{$k$} to (1,0);
\end{tikzpicture}
\stackrel{\eqref{eq:assoc}}{=}
(-1)^k \tfrac{[2]}{[2k-2]}
\begin{tikzpicture}[scale=.5,tinynodes,anchorbase]
	\draw[very thick] (-1,0) to node[pos=.2,below=-3pt]{$_{k{-}2}$} 
		node[pos=.8,below=-3pt]{$_{k{-}1}$} (1,0);
	\draw[very thick] (0,0) to node[above=-2pt,right=-1pt]{$1$} (-.5,.866);
	\draw[very thick] (-1,0) to node[pos=.8,above=-2pt, left=-1pt]{$k$} 
		node[pos=.35,above=-2pt, left=-1pt]{$k{-}1$} (0,1.732);
	\draw[very thick] (1,0) to node[above=-2pt, right=-1pt]{$1$} (0,1.732);
	\draw[very thick] (0,1.732) to (0,2.5) node[above=-3pt]{$k{-}1$};
	\draw[very thick] (-1.5,-.325) node[below=-2pt,xshift=-2pt]{$1$} to (-1,0);
	\draw[very thick] (1.5,-.325) node[below=-2pt,xshift=2pt]{$k$} to (1,0);
\end{tikzpicture} \\
&\stackrel{\eqref{eq:blackH=I},\eqref{eq:zerodigonB}}{=}
(-1)^k \tfrac{[2]}{[2k-2]}
\Bigg(
\begin{tikzpicture}[scale=.5,tinynodes,anchorbase]
	\draw[very thick] (-1,0) to node[pos=.2,below=-3pt]{$_{k{-}2}$} 
		node[pos=.8,below=-3pt]{$_{k{-}1}$} (1,0);
	\draw[very thick] (0,2.125) to [out=180,in=135] 
		node[pos=.5, left=-2pt]{$k{-}2$} (-.25,1.299);
	\draw[very thick] (0,0) to node[above=-2pt,left=-2pt]{$1$} (.5,.866);
	\draw[very thick] (-1,0) to node[pos=.5,above=-2pt, left=-2pt]{$k{-}1$} (0,1.732);
	\draw[very thick] (1,0) to node[pos=.35,above=-2pt, right=-2pt]{$1$} 
		node[pos=.8,above=-2pt, right=-2pt]{$2$} (0,1.732);
	\draw[very thick] (0,1.732) to (0,2.5) node[above=-3pt]{$k{-}1$};
	\draw[very thick] (-1.5,-.325) node[below=-2pt,xshift=-2pt]{$1$} to (-1,0);
	\draw[very thick] (1.5,-.325) node[below=-2pt,xshift=2pt]{$k$} to (1,0);
\end{tikzpicture}
+ \tfrac{[4n-4k+2][2n-2k+3]}{[2n-2k+1][4n-4k+6]}
\begin{tikzpicture}[scale=.5,tinynodes,anchorbase]
	\draw[very thick] (-1,0) to node[pos=.2,below=-3pt]{$_{k{-}2}$} 
		node[pos=.8,below=-3pt]{$_{k{-}1}$} (1,0);
	\draw[very thick] (0,0) to node[above=-2pt,right=-1pt]{$1$} (-.5,.866);
	\draw[very thick] (-1,0) to node[pos=.8,above=-2pt, left=-1pt]{$k{-}2$} 
		node[pos=.35,above=-2pt, left=-1pt]{$k{-}1$} (0,1.732);
	\draw[very thick] (1,0) to node[above=-2pt, right=-1pt]{$1$} (0,1.732);
	\draw[very thick] (0,1.732) to (0,2.5) node[above=-3pt]{$k{-}1$};
	\draw[very thick] (-1.5,-.325) node[below=-2pt,xshift=-2pt]{$1$} to (-1,0);
	\draw[very thick] (1.5,-.325) node[below=-2pt,xshift=2pt]{$k$} to (1,0);
\end{tikzpicture} + 0
	\Bigg) \\
&\stackrel{\eqref{eq:flowassoc}}{=}
(-1)^k \tfrac{[2]}{[2k-2]}
\Bigg(
\begin{tikzpicture}[scale=.5,tinynodes,anchorbase]
	\draw[very thick] (-1,0) to node[pos=.5,below=-1pt]{$k{-}2$} (1,0);
	\draw[very thick] (0,2.125) to [out=180,in=135] 
		node[pos=.5, left=-2pt]{$k{-}2$} (-.25,1.299);
	\draw[very thick] (-1,0) to node[pos=.5,above=-2pt, left=-2pt]{$k{-}1$} (0,1.732);
	\draw[very thick] (1,0) to (.75,.433);
	\draw[very thick] (.25,1.299) to (0,1.732);
	\draw[very thick] (.25,1.299) to [out=0,in=60] node[above=-1pt]{$1$} (.75,.433);
	\draw[very thick] (.25,1.299) to [out=240,in=180] node[below=-1pt]{$1$} (.75,.433);
	\draw[very thick] (0,1.732) to (0,2.5) node[above=-3pt]{$k{-}1$};
	\draw[very thick] (-1.5,-.325) node[below=-2pt,xshift=-2pt]{$1$} to (-1,0);
	\draw[very thick] (1.5,-.325) node[below=-2pt,xshift=2pt]{$k$} to (1,0);
\end{tikzpicture}
+ \tfrac{[4n-4k+2][2n-2k+3]}{[2n-2k+1][4n-4k+6]}
\begin{tikzpicture}[scale=.5,tinynodes,anchorbase]
	\draw[very thick] (-1,0) to node[pos=.2,below=-3pt]{$_{k{-}2}$} 
		node[pos=.8,below=-3pt]{$_{k{-}1}$} (1,0);
	\draw[very thick] (0,0) to node[above=-2pt,right=-1pt]{$1$} (-.5,.866);
	\draw[very thick] (-1,0) to node[pos=.8,above=-2pt, left=-1pt]{$k{-}2$} 
		node[pos=.35,above=-2pt, left=-1pt]{$k{-}1$} (0,1.732);
	\draw[very thick] (1,0) to node[above=-2pt, right=-1pt]{$1$} (0,1.732);
	\draw[very thick] (0,1.732) to (0,2.5) node[above=-3pt]{$k{-}1$};
	\draw[very thick] (-1.5,-.325) node[below=-2pt,xshift=-2pt]{$1$} to (-1,0);
	\draw[very thick] (1.5,-.325) node[below=-2pt,xshift=2pt]{$k$} to (1,0);
\end{tikzpicture}
	\Bigg) \\
&\stackrel{\eqref{eq:digon1}}{=}
(-1)^k \tfrac{[2]}{[2k-2]}
\Bigg(
-\tfrac{[4]}{[2]}
\begin{tikzpicture}[scale=.5,tinynodes,anchorbase]
	\draw[very thick] (-1,0) to node[pos=.5,below=-1pt]{$k{-}2$} (1,0);
	\draw[very thick] (0,2.125) to [out=180,in=135] 
		node[pos=.5, left=-2pt]{$k{-}2$} (-.25,1.299);
	\draw[very thick] (-1,0) to node[pos=.5,above=-2pt, left=-2pt]{$k{-}1$} (0,1.732);
	\draw[very thick] (1,0) to node[above=-2pt, right=-1pt]{$2$} (0,1.732);
	\draw[very thick] (0,1.732) to (0,2.5) node[above=-3pt]{$k{-}1$};
	\draw[very thick] (-1.5,-.325) node[below=-2pt,xshift=-2pt]{$1$} to (-1,0);
	\draw[very thick] (1.5,-.325) node[below=-2pt,xshift=2pt]{$k$} to (1,0);
\end{tikzpicture}
+ \tfrac{[4n-4k+2][2n-2k+3]}{[2n-2k+1][4n-4k+6]}
\begin{tikzpicture}[scale=.5,tinynodes,anchorbase]
	\draw[very thick] (-1,0) to node[pos=.2,below=-3pt]{$_{k{-}2}$} 
		node[pos=.8,below=-3pt]{$_{k{-}1}$} (1,0);
	\draw[very thick] (0,0) to node[above=-2pt,right=-1pt]{$1$} (-.5,.866);
	\draw[very thick] (-1,0) to node[pos=.8,above=-2pt, left=-1pt]{$k{-}2$} 
		node[pos=.35,above=-2pt, left=-1pt]{$k{-}1$} (0,1.732);
	\draw[very thick] (1,0) to node[above=-2pt, right=-1pt]{$1$} (0,1.732);
	\draw[very thick] (0,1.732) to (0,2.5) node[above=-3pt]{$k{-}1$};
	\draw[very thick] (-1.5,-.325) node[below=-2pt,xshift=-2pt]{$1$} to (-1,0);
	\draw[very thick] (1.5,-.325) node[below=-2pt,xshift=2pt]{$k$} to (1,0);
\end{tikzpicture}
	\Bigg) \\
&\stackrel{\eqref{eq:flowassoc}}{=}
(-1)^k \tfrac{[2]}{[2k-2]}
\Big(
\tfrac{[4n-4k+2][2n-2k+3]}{[2n-2k+1][4n-4k+6]} -\tfrac{[4]}{[2]}
\Big)
\begin{tikzpicture}[scale=.5,tinynodes,anchorbase]
	\draw[very thick] (-1,0) to node[pos=.2,below=-3pt]{$_{k{-}2}$} 
		node[pos=.8,below=-3pt]{$_{k{-}1}$} (1,0);
	\draw[very thick] (0,0) to node[above=-2pt,right=-1pt]{$1$} (-.5,.866);
	\draw[very thick] (-1,0) to node[pos=.8,above=-2pt, left=-1pt]{$k{-}2$} 
		node[pos=.35,above=-2pt, left=-1pt]{$k{-}1$} (0,1.732);
	\draw[very thick] (1,0) to node[above=-2pt, right=-1pt]{$1$} (0,1.732);
	\draw[very thick] (0,1.732) to (0,2.5) node[above=-3pt]{$k{-}1$};
	\draw[very thick] (-1.5,-.325) node[below=-2pt,xshift=-2pt]{$1$} to (-1,0);
	\draw[very thick] (1.5,-.325) node[below=-2pt,xshift=2pt]{$k$} to (1,0);
\end{tikzpicture} \\
&\stackrel{\eqref{eq:blacktriangle}}{=}
(-1)^k \tfrac{[2]}{[2k-2]}
\Big(
\tfrac{[4n-4k+2][2n-2k+3]}{[2n-2k+1][4n-4k+6]} -\tfrac{[4]}{[2]}
\Big)
\tau_{k-1}
\begin{tikzpicture}[scale=.25,tinynodes,anchorbase]
	\draw[very thick] (-1,0) to node[below=-2pt]{$k{-}1$} (1,0);
	\draw[very thick] (-1,0) to node[above=-2pt, left=-1pt]{$k{-}2$} (0,1.732);
	\draw[very thick] (1,0) to node[above=-2pt, right=-1pt]{$1$} (0,1.732);
	\draw[very thick] (0,1.732) to (0,3.232) node[above=-3pt]{$k{-}1$};
	\draw[very thick] (-2.3,-.75) node[below=-2pt,xshift=-2pt]{$1$} to (-1,0);
	\draw[very thick] (2.3,-.75) node[below=-2pt,xshift=2pt]{$k$} to (1,0);
\end{tikzpicture} \\
&\stackrel{\eqref{eq:assoc},\eqref{eq:digon1}}{=}
\Big(
\tfrac{[4n-4k+2][2n-2k+3]}{[2n-2k+1][4n-4k+6]} -\tfrac{[4]}{[2]}
\Big)
\tau_{k-1}
\begin{tikzpicture}[scale =.5, smallnodes,anchorbase]
	\draw[very thick] (0,0) node[below=-1pt]{$1$} to [out=90,in=210] (.5,.75);
	\draw[very thick] (1,0) node[below=-1pt]{$k$} to [out=90,in=330] (.5,.75);
	\draw[very thick] (.5,.75) to (.5,1.5) node[above=-2pt]{$k{-}1$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.4, tinynodes, anchorbase]
	\draw[very thick] (.5,-1) node[below=-2pt,xshift=-1pt]{$1$} to (1,0);
	\draw[very thick, gray] (.5,1) node[above=-3pt,xshift=-1pt]{$\gS$} to (1,0);
	\draw[very thick] (2.5,0) to (3,-1) node[below=-2pt,xshift=1pt]{$k$};
	\draw[very thick, gray] (2.5,0) to (3,1) node[above=-3pt,xshift=1pt]{$\gS$};
	\draw[very thick, gray] (1,0) to node[above=-3pt]{$\gS$} (2.5,0);
\end{tikzpicture}
= 
\begin{tikzpicture}[scale=.375, tinynodes, anchorbase]
	\draw[very thick] (-1,0) node[below=-2pt]{$1$} to (0,1);
	\draw[very thick] (1,0) node[below=-2pt]{$k$} to (0,1);
	\draw[very thick,gray] (0,2.5) to (-1,3.5);
	\draw[very thick,gray] (0,2.5) to (1,3.5);
	\draw[very thick] (0,1) to node[right=-2pt]{$k{+}1$} (0,2.5);
\end{tikzpicture}
%+ (-1)^{n-k+1} \frac{[2n{-}2k{+}1]}{[4n{-}4k{+}2]}
+ (-1)^{n-k+1} \frac{1}{[2]_{2n{-}2k{+}1}}
\begin{tikzpicture}[scale=.375, tinynodes, anchorbase]
	\draw[very thick] (-1,0) node[below=-2pt]{$1$} to (0,1);
	\draw[very thick] (1,0) node[below=-2pt]{$k$} to (0,1);
	\draw[very thick,gray] (0,2.5) to (-1,3.5);
	\draw[very thick,gray] (0,2.5) to (1,3.5);
	\draw[very thick] (0,1) to node[right=-2pt]{$k{-}1$} (0,2.5);
\end{tikzpicture}
\quad \text{if } 0 \leq k \leq n-2
\end{equation}
\begin{equation}\label{eq:otherggb-triangle}
\begin{tikzpicture}[scale=.25,tinynodes,anchorbase]
	\draw[very thick, gray] (-1,0) to (1,0);
	\draw[very thick] (-1,0) to node[above=-2pt, left=-1pt]{$k$} (0,1.732);
	\draw[very thick] (1,0) to node[above=-2pt, right=-1pt]{$1$} (0,1.732);
	\draw[very thick] (0,1.732) to (0,3.232) node[above=-3pt]{$k{+}1$};
	\draw[very thick, gray] (-2.3,-.75) to (-1,0);
	\draw[very thick, gray] (2.3,-.75) to (1,0);
\end{tikzpicture}
= (-1)^k \frac{[2k+2]}{[2]} 
\begin{tikzpicture}[scale =.5, smallnodes,anchorbase]
	\draw[very thick, gray] (0,0) to [out=90,in=210] (.5,.75);
	\draw[very thick, gray] (1,0) to [out=90,in=330] (.5,.75);
	\draw[very thick] (.5,.75) to (.5,1.5) node[above=-3pt]{$k{+}1$};
\end{tikzpicture}
\quad , \qquad
\begin{tikzpicture}[scale=.25,tinynodes,anchorbase]
	\draw[very thick, gray] (-1,0) to (1,0);
	\draw[very thick] (-1,0) to node[above=-2pt, left=-1pt]{$k$} (0,1.732);
	\draw[very thick] (1,0) to node[above=-2pt, right=-1pt]{$1$} (0,1.732);
	\draw[very thick] (0,1.732) to (0,3.232) node[above=-3pt]{$k{-}1$};
	\draw[very thick, gray] (-2.3,-.75) to (-1,0);
	\draw[very thick, gray] (2.3,-.75) to (1,0);
\end{tikzpicture}
%= (-1)^n \frac{[4n-2k+4][2n-2k+3]}{[2] [4n-4k+6]} 
= (-1)^n \frac{[2n{-}k{+}2][2]_{2n{-}k{+}2}}{[2] [2]_{2n{-}2k{+}3}} 
\begin{tikzpicture}[scale =.5, smallnodes,anchorbase]
	\draw[very thick, gray] (0,0) to [out=90,in=210] (.5,.75);
	\draw[very thick, gray] (1,0) to [out=90,in=330] (.5,.75);
	\draw[very thick] (.5,.75) to (.5,1.5) node[above=-3pt]{$k{-}1$};
\end{tikzpicture}
\end{equation}

\begin{equation}
	\label{eq:zerodigonS}
\begin{tikzpicture}[scale=.175,tinynodes, anchorbase]
	\draw [very thick] (0,.75) to (0,2.5) node[above,yshift=-3pt]{$\ell$};
	\draw [very thick,gray] (0,-2.75) to [out=30,in=330] (0,.75);
	\draw [very thick,gray] (0,-2.75) to [out=150,in=210] (0,.75);
	\draw [very thick] (0,-4.5) node[below,yshift=2pt]{$k$} to (0,-2.75);
\end{tikzpicture}
= 0 \quad
\text{for } k \neq \ell
	\end{equation}

\begin{minipage}{.5\textwidth} 
\begin{equation}\label{eq:blackrungtriangle}
\begin{tikzpicture}[scale=.25,tinynodes,anchorbase]
	\draw[very thick] (-1,0) to node[below=-1pt]{$1$} (1,0);
	\draw[very thick, gray] (-1,0) to (0,1.732);
	\draw[very thick, gray] (1,0) to (0,1.732);
	\draw[very thick] (0,1.732) to (0,3.232) node[above=-2pt]{$k$};
	\draw[very thick, gray] (-2.3,-.75) to (-1,0);
	\draw[very thick, gray] (2.3,-.75) to (1,0);
\end{tikzpicture}
=
(-1)^{n-k}\frac{[2n-2k+1]}{[2]}
\begin{tikzpicture}[scale =.5, smallnodes,anchorbase]
	\draw[very thick, gray] (0,0) to [out=90,in=210] (.5,.75);
	\draw[very thick, gray] (1,0) to [out=90,in=330] (.5,.75);
	\draw[very thick] (.5,.75) to (.5,1.5) node[above=-2pt]{$k$};
\end{tikzpicture}
\end{equation}
	\end{minipage}
\begin{minipage}{.5\textwidth} 
\begin{equation}\label{eq:refn-1triangle}
\begin{tikzpicture}[scale=.25,tinynodes,anchorbase]
	\draw[very thick, gray] (-1,0) to (1,0);
	\draw[very thick,gray] (-1,0) to (0,1.732);
	\draw[very thick,gray] (1,0) to (0,1.732);
	\draw[very thick] (0,1.732) to (0,3.232) node[above=-3pt]{$n{-}1$};
	\draw[very thick] (-2.3,-.75) node[below=-2pt]{$1$} to (-1,0);
	\draw[very thick] (2.3,-.75) node[below=-2pt]{$k$} to (1,0);
\end{tikzpicture} = 0 
\quad \text{if } k \neq n-2
	\end{equation}
\end{minipage}

\begin{equation}
	\label{eq:altblackH=I}
\begin{tikzpicture}[scale=.4, rotate=90, tinynodes, anchorbase]
	\draw[very thick] (-1,0) node[below,yshift=2pt,xshift=2pt]{$k$} to (0,1);
	\draw[very thick] (1,0) node[above,yshift=-4pt,xshift=2pt]{$1$} to (0,1);
	\draw[very thick] (0,2.5) to (-1,3.5) node[below,yshift=2pt,xshift=-2pt]{$1$};
	\draw[very thick] (0,2.5) to (1,3.5) node[above,yshift=-4pt,xshift=-2pt]{$k$};
	\draw[very thick] (0,1) to node[below,yshift=2pt]{$k{+}1$} (0,2.5);
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.4, tinynodes, anchorbase]
	\draw[very thick] (-1,0) node[below=-2pt]{$1$} to (0,1);
	\draw[very thick] (1,0) node[below=-2pt]{$k$} to (0,1);
	\draw[very thick] (0,2.5) to (-1,3.5) node[above=-2pt]{$k$};
	\draw[very thick] (0,2.5) to (1,3.5) node[above=-2pt]{$1$};
	\draw[very thick] (0,1) to node[right=-1pt]{$k{+}1$} (0,2.5);
\end{tikzpicture}
%+\frac{[4n{-}4k{-}2][2n{-}2k{+}1]}{[2n{-}2k{-}1][4n{-}4k{+}2]}
+\frac{[2]_{2n{-}2k{-}1}}{[2]_{2n{-}2k{+}1}}
\begin{tikzpicture}[scale=.4, rotate=90, tinynodes, anchorbase]
	\draw[very thick] (-1,0) node[below,yshift=2pt,xshift=2pt]{$k$} to (0,1);
	\draw[very thick] (1,0) node[above,yshift=-4pt,xshift=2pt]{$1$} to (0,1);
	\draw[very thick] (0,2.5) to (-1,3.5) node[below,yshift=2pt,xshift=-2pt]{$1$};
	\draw[very thick] (0,2.5) to (1,3.5) node[above,yshift=-4pt,xshift=-2pt]{$k$};
	\draw[very thick] (0,1) to node[below,yshift=2pt]{$k{-}1$} (0,2.5);
\end{tikzpicture}
%-\frac{[4n{-}4k{-}2][2n{-}2k{+}1]}{[2n{-}2k{-}1][4n{-}4k{+}2]}
-\frac{[2]_{2n{-}2k{-}1}}{[2]_{2n{-}2k{+}1}}
\begin{tikzpicture}[scale=.4, tinynodes, anchorbase]
	\draw[very thick] (-1,0) node[below=-2pt]{$1$} to (0,1);
	\draw[very thick] (1,0) node[below=-2pt]{$k$} to (0,1);
	\draw[very thick] (0,2.5) to (-1,3.5) node[above=-2pt]{$k$};
	\draw[very thick] (0,2.5) to (1,3.5) node[above=-2pt]{$1$};
	\draw[very thick] (0,1) to node[right=-1pt]{$k{-}1$} (0,2.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4, tinynodes, anchorbase]
	\draw[very thick] (.5,-1) node[below=-2pt,xshift=-1pt]{$1$} to (1,0);
	\draw[very thick, gray] (.5,1) to (1,0);
	\draw[very thick] (2.5,0) to (3,-1) node[below=-2pt,xshift=1pt]{$k$};
	\draw[very thick, gray] (2.5,0) to (3,1);
	\draw[very thick, gray] (1,0) to (2.5,0);
\end{tikzpicture}
&\stackrel{\eqref{eq:ggb-triangle+}}{=}
(-1)^{k-1} \tfrac{[2]}{[2k]}
\begin{tikzpicture}[scale=.4, tinynodes, anchorbase]
	\draw[very thick] (.5,-1) node[below=-2pt,xshift=-1pt]{$1$} to (1,0);
	\draw[very thick, gray] (.5,1) to (1,0);
	\draw[very thick, gray] (1,0) to (2,0);
	\draw[very thick] (2,0) to node[below=-2pt,xshift=-2pt]{$_{k{-}1}$} (3,-.577);
	\draw[very thick] (3,.577) to node[right=-2pt]{$1$} (3,-.577);
	\draw[very thick] (3,-.577) to (3.25,-1) node[below=-2pt,xshift=1pt]{$k$};
	\draw[very thick,gray] (2,0) to (3,.577);
	\draw[very thick,gray] (3,.577) to (3.25,1);
\end{tikzpicture}
\stackrel{\eqref{eq:refblackspinH=I}}{=}
(-1)^{k-1} \tfrac{[2]}{[2k]} 
\Bigg(
\begin{tikzpicture}[scale=.4, tinynodes, anchorbase]
	\draw[very thick] (.5,-1) node[below=-2pt,xshift=-1pt]{$1$} to 
		node[pos=.75,left=-2pt]{$k$} (1,0);
	\draw[very thick] (2.5,0) to node[pos=.25,right=-2pt]{$1$} 
		(3,-1) node[below=-2pt,xshift=1pt]{$k$};
	\draw[very thick, gray] (.5,1) to (1,0);
	\draw[very thick, gray] (2.5,0) to (3,1);
	\draw[very thick, gray] (1,0) to (2.5,0);
	\draw[very thick] (.75,-.5) to node[below=-2pt]{$k{-}1$} (2.75,-.5);
%	\draw[very thick] (.625,-.75) to node[below=-2pt]{$k{-}1$} (2.875,-.75);
\end{tikzpicture}
+(-1)^{n-k} \tfrac{[2n-2k+3]}{[4n-4k+6]}
\begin{tikzpicture}[scale=.4, tinynodes, anchorbase]
	\draw[very thick] (.5,-1) node[below=-2pt,xshift=-1pt]{$1$} to 
		node[pos=.75,left=-2pt]{$k{-}2$} (1,0);
	\draw[very thick] (2.5,0) to node[pos=.25,right=-2pt]{$1$} 
		(3,-1) node[below=-2pt,xshift=1pt]{$k$};
	\draw[very thick, gray] (.5,1) to (1,0);
	\draw[very thick, gray] (2.5,0) to (3,1);
	\draw[very thick, gray] (1,0) to (2.5,0);
	\draw[very thick] (.75,-.5) to node[below=-2pt]{$k{-}1$} (2.75,-.5);
%	\draw[very thick] (.625,-.75) to node[below=-2pt]{$k{-}1$} (2.875,-.75);
\end{tikzpicture} \Bigg) \\
&\!\!\!\!\!\!\!\! \stackrel{\eqref{eq:blackspinH=I},\eqref{eq:assoc}}{=}
(-1)^{k-1} \tfrac{[2]}{[2k]} 
\left(
\begin{tikzpicture}[scale=.225,tinynodes,anchorbase]
	\draw[very thick] (-1,0) to node[below=-2pt]{$k{-}1$} (1,0);
	\draw[very thick] (-1,0) to node[above=-2pt, left=-1pt]{$k$} (0,1.732);
	\draw[very thick] (1,0) to node[above=-2pt, right=-1pt]{$1$} (0,1.732);
	\draw[very thick] (-2.3,-.75) node[below=-2pt,xshift=-2pt]{$1$} to (-1,0);
	\draw[very thick] (2.3,-.75) node[below=-2pt,xshift=2pt]{$k$} to (1,0);
	\draw[very thick] (0,1.732) to node[right=-3pt]{$k{+}1$} (0,3.232);
	\draw[very thick, gray] (0,3.232) to (-2.3,4.5);
	\draw[very thick, gray] (0,3.232) to (2.3,4.5);
\end{tikzpicture}
+ (-1)^{n-k+1} \tfrac{[2n-2k+1]}{[4n-4k+2]}
\begin{tikzpicture}[scale=.225,tinynodes,anchorbase]
	\draw[very thick] (-1,0) to node[below=-2pt]{$k{-}1$} (1,0);
	\draw[very thick] (-1,0) to node[above=-2pt, left=-1pt]{$k$} (0,1.732);
	\draw[very thick] (1,0) to node[above=-2pt, right=-1pt]{$1$} (0,1.732);
	\draw[very thick] (-2.3,-.75) node[below=-2pt,xshift=-2pt]{$1$} to (-1,0);
	\draw[very thick] (2.3,-.75) node[below=-2pt,xshift=2pt]{$k$} to (1,0);
	\draw[very thick] (0,1.732) to node[right=-3pt]{$k{-}1$} (0,3.232);
	\draw[very thick, gray] (0,3.232) to (-2.3,4.5);
	\draw[very thick, gray] (0,3.232) to (2.3,4.5);
\end{tikzpicture}
+(-1)^{n-k} \tfrac{[2n-2k+3]}{[4n-4k+6]}
\begin{tikzpicture}[scale=.225,tinynodes,anchorbase,yscale=-1]
	\draw[very thick, gray] (-2.3,-.75) to (-1,0);
	\draw[very thick, gray] (2.3,-.75) to (1,0);
	\draw[very thick, gray] (-1,0) to (1,0);
	\draw[very thick] (-1,0) to node[above=-2pt, left=-1pt]{$k{-}2$} (0,1.732);
	\draw[very thick] (1,0) to node[above=-2pt, right=-1pt]{$1$} (0,1.732);
	\draw[very thick] (0,1.732) to node[right=-3pt]{$k{-}1$} (0,3.232);
	\draw[very thick] (0,3.232) to (-2.3,4.5) node[below=-2pt,xshift=-2pt]{$1$};
	\draw[very thick] (0,3.232) to (2.3,4.5) node[below=-2pt,xshift=2pt]{$k$};
\end{tikzpicture}
	\right) \\
&\!\!\!\!\!\!\!\!\!\!\!\!\!\!\! \stackrel{\eqref{eq:assoc},\eqref{eq:blacktriangle},\eqref{eq:ggb-triangle+}}{=}
(-1)^{k-1} \tfrac{[2]}{[2k]} 
\left(
\begin{tikzpicture}[scale=.375, tinynodes, anchorbase]
	\draw[very thick] (-1,0) node[below=-2pt]{$1$} to (0,1);
	\draw[very thick] (1,0) node[below=-2pt,xshift=1pt]{$k$} to (.75,.25);
	\draw[very thick] (.25,.75) to (0,1);
	\draw[very thick] (.25,.75) to [out=255,in=195] node[below=-3pt,xshift=-2pt]{$_{k-1}$} (.75,.25);
	\draw[very thick] (.25,.75) to [out=15,in=75] node[above=-2pt]{$1$} (.75,.25);
	\draw[very thick,gray] (0,2.5) to (-1,3.5);
	\draw[very thick,gray] (0,2.5) to (1,3.5);
	\draw[very thick] (0,1) to node[right=-2pt]{$k{+}1$} (0,2.5);
\end{tikzpicture}
+ (-1)^{n} 
\Big(
\tfrac{[2n-2k+1][4n+2][2n-2k+3]}{[4n-4k+2][2n+1][4n-4k+6]} +
\tfrac{[2n-2k+3][2k-2]}{[4n-4k+6][2]} \Big)
\begin{tikzpicture}[scale=.375, tinynodes, anchorbase]
	\draw[very thick] (-1,0) node[below=-2pt]{$1$} to (0,1);
	\draw[very thick] (1,0) node[below=-2pt]{$k$} to (0,1);
	\draw[very thick,gray] (0,2.5) to (-1,3.5);
	\draw[very thick,gray] (0,2.5) to (1,3.5);
	\draw[very thick] (0,1) to node[right=-2pt]{$k{-}1$} (0,2.5);
\end{tikzpicture}
	\right) \\
&\stackrel{\eqref{eq:digon1}}{=}
\begin{tikzpicture}[scale=.375, tinynodes, anchorbase]
	\draw[very thick] (-1,0) node[below=-2pt]{$1$} to (0,1);
	\draw[very thick] (1,0) node[below=-2pt]{$k$} to (0,1);
	\draw[very thick,gray] (0,2.5) to (-1,3.5);
	\draw[very thick,gray] (0,2.5) to (1,3.5);
	\draw[very thick] (0,1) to node[right=-2pt]{$k{+}1$} (0,2.5);
\end{tikzpicture}
+ (-1)^{n-k+1} \frac{[2n{-}2k{+}1]}{[4n{-}4k{+}2]}
\begin{tikzpicture}[scale=.375, tinynodes, anchorbase]
	\draw[very thick] (-1,0) node[below=-2pt]{$1$} to (0,1);
	\draw[very thick] (1,0) node[below=-2pt]{$k$} to (0,1);
	\draw[very thick,gray] (0,2.5) to (-1,3.5);
	\draw[very thick,gray] (0,2.5) to (1,3.5);
	\draw[very thick] (0,1) to node[right=-2pt]{$k{-}1$} (0,2.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=.175,tinynodes, anchorbase]
	\draw [very thick] (0,.75) to (0,2.5) node[above,yshift=-3pt]{$\ell$};
	\draw [very thick,gray] (0,-2.75) to [out=30,in=330] (0,.75);
	\draw [very thick,gray] (0,-2.75) to [out=150,in=210] (0,.75);
	\draw [very thick] (0,-4.5) node[below,yshift=2pt]{$n{-}1$} to (0,-2.75);
\end{tikzpicture} 
\stackrel{\eqref{eq:ggb-triangle+}}{=}
(-1)^{\ell-1} \frac{[2]}{[2\ell]}
\begin{tikzpicture}[scale=.25,tinynodes,anchorbase]
	\draw[very thick, gray] (-1,0) to (1,0);
	\draw[very thick] (-1,0) to node[below=-2pt, left=-1pt]{$1$} (0,1.732);
	\draw[very thick] (1,0) to node[below=-2pt, right=-1pt]{$\ell{-}1$} (0,1.732);
	\draw[very thick] (0,1.732) to (0,2.75) node[above=-3pt]{$\ell$};
	\draw[very thick, gray] (0,-2) to [out=150,in=210] (-1,0);
	\draw[very thick, gray] (0,-2) to [out=30,in=330] (1,0);
	\draw[very thick] (0,-3) node[below=-3pt]{$n{-}1$} to (0,-2);
\end{tikzpicture}
\begin{tikzpicture}[scale=.175,tinynodes, anchorbase]
	\draw [very thick] (0,.75) to (0,2.5) node[above,yshift=-3pt]{$\ell$};
	\draw [very thick,gray] (0,-2.75) to [out=30,in=330] (0,.75);
	\draw [very thick,gray] (0,-2.75) to [out=150,in=210] (0,.75);
	\draw [very thick] (0,-4.5) node[below,yshift=2pt]{$k$} to (0,-2.75);
\end{tikzpicture} 
\stackrel{\eqref{eq:ggb-triangle+}}{=}
(-1)^{\ell-1} \frac{[2]}{[2\ell]}
\begin{tikzpicture}[scale=.25,tinynodes,anchorbase]
	\draw[very thick, gray] (-1,0) to (1,0);
	\draw[very thick] (-1,0) to node[above=-2pt, left=-1pt]{$1$} (0,1.732);
	\draw[very thick] (1,0) to node[above=-2pt, right=-1pt]{$\ell{-}1$} (0,1.732);
	\draw[very thick] (0,1.732) to (0,3.232) node[above=-3pt]{$\ell$};
	\draw[very thick, gray] (0,-2) to [out=150,in=210] (-1,0);
	\draw[very thick, gray] (0,-2) to [out=30,in=330] (1,0);
	\draw[very thick] (0,-2.75) node[below=-2pt]{$k$} to (0,-2);
\end{tikzpicture}
\stackrel{\eqref{eq:refblackspinH=I}}{=}
(-1)^{\ell-1} \frac{[2]}{[2\ell]}
\left(
\begin{tikzpicture}[scale=.25,tinynodes,anchorbase]
	\draw[very thick] (-1.5,-1) to [out=120,in=210] node[above=-2pt, left=-1pt]{$1$} (0,1.732);
	\draw[very thick] (1,0) to [out=90,in=330] node[above=-2pt, right=-1pt]{$\ell{-}1$} (0,1.732);
	\draw[very thick] (0,1.732) to (0,3.232) node[above=-3pt]{$\ell$};
	\draw[very thick, gray] (0,-1) to [out=300,in=330] (1,0);
	\draw[very thick, gray] (0,-1) to [out=60,in=210] (1,0);
	\draw[very thick] (-1.5,-1) to node[above=-1pt]{\ ${}_{k{+}1}$} (0,-1);
	\draw[very thick] (0,-2.75) node[below=-2pt]{$k$} to [out=90,in=240] (-1.5,-1);
\end{tikzpicture}
+ (-1)^{n-k+1} 
\tfrac{[2n-2k+1]}{[4n-4k+2]} %\frac{[2n{-}2k{+}1]}{[4n{-}4k{+}2]}
\begin{tikzpicture}[scale=.25,tinynodes,anchorbase]
	\draw[very thick] (-1.5,-1) to [out=120,in=210] node[above=-2pt, left=-1pt]{$1$} (0,1.732);
	\draw[very thick] (1,0) to [out=90,in=330] node[above=-2pt, right=-1pt]{$\ell{-}1$} (0,1.732);
	\draw[very thick] (0,1.732) to (0,3.232) node[above=-3pt]{$\ell$};
	\draw[very thick, gray] (0,-1) to [out=300,in=330] (1,0);
	\draw[very thick, gray] (0,-1) to [out=60,in=210] (1,0);
	\draw[very thick] (-1.5,-1) to node[above=-1pt]{\ ${}_{k{-}1}$} (0,-1);
	\draw[very thick] (0,-2.75) node[below=-2pt]{$k$} to [out=90,in=240] (-1.5,-1);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=.15, tinynodes, anchorbase]
	\draw[very thick] (-.75,0) to (-.75,3.5);
	\draw[very thick,gray] (.75,0) to (.75,3.5);
	\end{tikzpicture} \ , 
\begin{tikzpicture}[scale=.15, tinynodes, anchorbase]
	\draw[very thick] (-1,0) to (0,1);
	\draw[very thick,gray] (1,0) to (0,1);
	\draw[very thick] (0,2.5) to (-1,3.5);
	\draw[very thick,gray] (0,2.5) to (1,3.5);
	\draw[very thick,gray] (0,1) to (0,2.5);
	\end{tikzpicture} 
\right\}$
and
$\left\{ 
\begin{tikzpicture}[scale=.15, tinynodes, anchorbase,xscale=-1]
	\draw[very thick] (-.75,0) to (-.75,3.5);
	\draw[very thick,gray] (.75,0) to (.75,3.5);
	\end{tikzpicture} \ , 
\begin{tikzpicture}[scale=.15, tinynodes, anchorbase,xscale=-1]
	\draw[very thick] (-1,0) to (0,1);
	\draw[very thick,gray] (1,0) to (0,1);
	\draw[very thick] (0,2.5) to (-1,3.5);
	\draw[very thick,gray] (0,2.5) to (1,3.5);
	\draw[very thick,gray] (0,1) to (0,2.5);
	\end{tikzpicture}
\begin{tikzpicture}[scale=.4, anchorbase,tinynodes,rotate=180]
	\draw[very thick] (1,0) to [out=90,in=270] (0,1.5) to [out=90,in=270] (1,3);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5) to [out=90,in=270] (0,3);
	\draw[very thick] (0,0) to [out=90,in=270] (1,1.5) to [out=90,in=270] (0,3);
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.4, anchorbase,tinynodes]
	\draw[very thick] (1,0) to [out=90,in=270] (1,3);
	\draw[very thick] (0,0) to [out=90,in=270] (0,3);
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.4, anchorbase,tinynodes]
	\draw[very thick] (1,0) to [out=90,in=270] (0,1.5) to [out=90,in=270] (1,3);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5) to [out=90,in=270] (0,3);
	\draw[very thick] (0,0) to [out=90,in=270] (1,1.5) to [out=90,in=270] (0,3);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4, anchorbase]
	\draw[very thick] (2,2) to (2,0) to [out=270,in=0] (1.5,-.5) to [out=180,in=270] (1,0) 
		to [out=90,in=270] (0,1.5) to [out=90,in=0] (-.5,2) to [out=180,in=90] (-1,1.5) to (-1,-.5);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5); 
	\draw[very thick] (0,-.5) to (0,0) to [out=90,in=270] (1,1.5) to (1,2);
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.4, anchorbase]
	\draw[very thick] (0,0) to [out=90,in=270] (1,1.5);
	\draw[overcross] (1,0) to [out=90,in=270] (0,1.5);
	\draw[very thick] (1,0) to [out=90,in=270] (0,1.5);
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.4, anchorbase]
	\draw[very thick] (1,-.5) to (1,0) to [out=90,in=270] (0,1.5) to (0,2);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5); 
	\draw[very thick] (-1,2) to (-1,0) to [out=270,in=180] (-.5,-.5) to [out=0,in=270] (0,0) 
		to [out=90,in=270] (1,1.5) to [out=90,in=180] (1.5,2) to [out=0,in=90] (2,1.5) to (2,-.5);
\end{tikzpicture} \, ,
	\end{equation}
\begin{equation}\label{eq:1R1}
\begin{tikzpicture}[scale=.4, anchorbase,tinynodes]
	\draw[very thick] (1,0) to [out=90,in=270] (0,1.5) to [out=90,in=180] (.5,2.25) to [out=0,in=90] (1,1.5);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5);
	\draw[very thick] (0,0) to [out=90,in=270] (1,1.5) to [out=90,in=0] (.5,2.25);
\end{tikzpicture}
=
%q^{2-2(2n+1)}
q^{-4n} \
\begin{tikzpicture}[scale=.4, anchorbase,tinynodes]
	\draw[very thick] (0,.5) to [out=90,in=270] (0,1.5) to [out=90,in=180] (.5,2.25) 
		to [out=0,in=90] (1,1.5) to (1,.5);
\end{tikzpicture}
\quad , \quad
\begin{tikzpicture}[scale=.4, anchorbase,tinynodes,xscale=-1]
	\draw[very thick] (1,0) to [out=90,in=270] (0,1.5) to [out=90,in=180] (.5,2.25) to [out=0,in=90] (1,1.5);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5);
	\draw[very thick] (0,0) to [out=90,in=270] (1,1.5) to [out=90,in=0] (.5,2.25);
\end{tikzpicture}
=
%q^{2-2(2n+1)}
q^{4n} \
\begin{tikzpicture}[scale=.4, anchorbase,tinynodes]
	\draw[very thick] (0,.5) to [out=90,in=270] (0,1.5) to [out=90,in=180] (.5,2.25) 
		to [out=0,in=90] (1,1.5) to (1,.5);
\end{tikzpicture}
\quad , \quad
\begin{tikzpicture}[scale=.35, anchorbase,tinynodes]
	\draw[very thick] (1,0) to [out=90,in=270] (0,1.5) to [out=90,in=210] (.5,2.25);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5);
	\draw[very thick] (0,0) to [out=90,in=270] (1,1.5) to [out=90,in=330] (.5,2.25);
	\draw[very thick] (.5,2.25) to (.5,3) node[above=-2pt]{$2$};
\end{tikzpicture}
=
-q^{-2}
\begin{tikzpicture}[scale =.35, tinynodes,anchorbase]
	\draw[very thick] (0,-.25) to [out=90,in=210] (.5,.75);
	\draw[very thick] (1,-.25) to [out=90,in=330] (.5,.75);
	\draw[very thick] (.5,.75) to (.5,1.5) node[above=-2pt]{$2$};
\end{tikzpicture}
\quad , \quad
\begin{tikzpicture}[scale=.35, anchorbase,tinynodes,xscale=-1]
	\draw[very thick] (1,0) to [out=90,in=270] (0,1.5) to [out=90,in=210] (.5,2.25);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5);
	\draw[very thick] (0,0) to [out=90,in=270] (1,1.5) to [out=90,in=330] (.5,2.25);
	\draw[very thick] (.5,2.25) to (.5,3) node[above=-2pt]{$2$};
\end{tikzpicture}
=
-q^{2}
\begin{tikzpicture}[scale =.35, tinynodes,anchorbase]
	\draw[very thick] (0,-.25) to [out=90,in=210] (.5,.75);
	\draw[very thick] (1,-.25) to [out=90,in=330] (.5,.75);
	\draw[very thick] (.5,.75) to (.5,1.5) node[above=-2pt]{$2$};
\end{tikzpicture} \, ,
	\end{equation}
and 
\begin{equation}\label{eq:111R3}
\begin{tikzpicture}[scale=.45,anchorbase,tinynodes]
	\draw[very thick] (.8,-1) to [out=90,in=270] (0,.5);
	\draw[very thick] (1.6,-1) to [out=90,in=270] (0,2);
	\draw[overcross] (0,.5) to [out=90,in=270] (.8,2);
	\draw[very thick] (0,.5) to [out=90,in=270] (.8,2);
	\draw[overcross] (0,-1) to [out=90,in=270] (1.6,2);
	\draw[very thick] (0,-1) to [out=90,in=270] (1.6,2);
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.45,anchorbase,tinynodes]
	\draw[very thick] (1.6,-1) to [out=90,in=270] (0,2);
	\draw[very thick] (1.6,.5) to [out=90,in=270] (.8,2);
	\draw[overcross] (.8,-1) to [out=90,in=270] (1.6,.5);
	\draw[very thick] (.8,-1) to [out=90,in=270] (1.6,.5);
	\draw[overcross] (0,-1) to [out=90,in=270] (1.6,2);
	\draw[very thick] (0,-1) to [out=90,in=270] (1.6,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4, anchorbase]
	\draw[very thick] (2,2) to (2,0) to [out=270,in=0] (1.5,-.5) to [out=180,in=270] (1,0) 
		to [out=90,in=270] (0,1.5) to [out=90,in=0] (-.5,2) to [out=180,in=90] (-1,1.5) to (-1,-.5);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5); 
	\draw[very thick,gray] (0,-.5) to (0,0) to [out=90,in=270] (1,1.5) to (1,2);
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.4, anchorbase]
	\draw[very thick] (0,0) to [out=90,in=270] (1,1.5);
	\draw[overcross] (1,0) to [out=90,in=270] (0,1.5);
	\draw[very thick,gray] (1,0) to [out=90,in=270] (0,1.5);
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.4, anchorbase]
	\draw[very thick] (1,-.5) to (1,0) to [out=90,in=270] (0,1.5) to (0,2);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5); 
	\draw[very thick,gray] (-1,2) to (-1,0) to [out=270,in=180] (-.5,-.5) to [out=0,in=270] (0,0) 
		to [out=90,in=270] (1,1.5) to [out=90,in=180] (1.5,2) to [out=0,in=90] (2,1.5) to (2,-.5);
\end{tikzpicture} 
\quad , \quad
\begin{tikzpicture}[scale=.4, anchorbase]
	\draw[very thick,gray] (2,2) to (2,0) to [out=270,in=0] (1.5,-.5) to [out=180,in=270] (1,0) 
		to [out=90,in=270] (0,1.5) to [out=90,in=0] (-.5,2) to [out=180,in=90] (-1,1.5) to (-1,-.5);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5); 
	\draw[very thick] (0,-.5) to (0,0) to [out=90,in=270] (1,1.5) to (1,2);
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.4, anchorbase]
	\draw[very thick,gray] (0,0) to [out=90,in=270] (1,1.5);
	\draw[overcross] (1,0) to [out=90,in=270] (0,1.5);
	\draw[very thick] (1,0) to [out=90,in=270] (0,1.5);
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.4, anchorbase]
	\draw[very thick,gray] (1,-.5) to (1,0) to [out=90,in=270] (0,1.5) to (0,2);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5); 
	\draw[very thick] (-1,2) to (-1,0) to [out=270,in=180] (-.5,-.5) to [out=0,in=270] (0,0) 
		to [out=90,in=270] (1,1.5) to [out=90,in=180] (1.5,2) to [out=0,in=90] (2,1.5) to (2,-.5);
\end{tikzpicture} \, ,
\end{equation}
\begin{equation}\label{eq:forktwist}
\begin{tikzpicture}[scale=.35, anchorbase,tinynodes]
	\draw[very thick] (1,0) to [out=90,in=270] (0,1.5) to [out=90,in=210] (.5,2.25);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5);
	\draw[very thick,gray] (0,0) to [out=90,in=270] (1,1.5) to [out=90,in=330] (.5,2.25);
	\draw[very thick,gray] (.5,2.25) to (.5,3);
\end{tikzpicture}
=
(-1)^n q^{-2n}
\begin{tikzpicture}[scale =.35, tinynodes,anchorbase]
	\draw[very thick,gray] (0,-.25) to [out=90,in=210] (.5,.75);
	\draw[very thick] (1,-.25) to [out=90,in=330] (.5,.75);
	\draw[very thick,gray] (.5,.75) to (.5,1.5);
\end{tikzpicture}
\quad , \quad
\begin{tikzpicture}[scale=.35, anchorbase,tinynodes,xscale=-1]
	\draw[very thick,gray] (1,0) to [out=90,in=270] (0,1.5) to [out=90,in=210] (.5,2.25);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5);
	\draw[very thick] (0,0) to [out=90,in=270] (1,1.5) to [out=90,in=330] (.5,2.25);
	\draw[very thick,gray] (.5,2.25) to (.5,3);
\end{tikzpicture}
=
(-1)^n q^{2n}
\begin{tikzpicture}[scale =.35, tinynodes,anchorbase]
	\draw[very thick,gray] (0,-.25) to [out=90,in=210] (.5,.75);
	\draw[very thick] (1,-.25) to [out=90,in=330] (.5,.75);
	\draw[very thick,gray] (.5,.75) to (.5,1.5);
\end{tikzpicture} \, ,
	\end{equation}
\begin{equation}\label{eq:1forkslide}
\begin{tikzpicture}[scale=.375, tinynodes,anchorbase]
	\draw[very thick,gray] (-.5,0) to [out=90,in=210] (0,.75);
	\draw[very thick,gray] (.5,0) to [out=90,in=330] (0,.75);
	\draw[very thick] (0,.75) to [out=90,in=270] (0,2.5);
	\draw[overcross] (-1,2.5) to [out=270,in=180] (0,1.5) to [out=0,in=270] (1,2.5);
	\draw[very thick] (-1,2.5) to [out=270,in=180] (0,1.5) to [out=0,in=270] (1,2.5);
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.375, tinynodes,anchorbase]
	\draw[very thick,gray] (-.5,0) to [out=90,in=210] (0,1.75);
	\draw[very thick,gray] (.5,0) to [out=90,in=330] (0,1.75);
	\draw[very thick] (0,1.75) to [out=90,in=270] (0,2.5);
	\draw[overcross] (-1,2.5) to [out=270,in=180] (0,1) to [out=0,in=270] (1,2.5);
	\draw[very thick] (-1,2.5) to [out=270,in=180] (0,1) to [out=0,in=270] (1,2.5);
\end{tikzpicture} \, ,
	\end{equation}
and
\begin{equation}\label{eq:S11R3}
\begin{tikzpicture}[scale=.45,anchorbase,tinynodes]
	\draw[very thick] (.8,-1) to [out=90,in=270] (0,.5);
	\draw[very thick] (1.6,-1) to [out=90,in=270] (0,2);
	\draw[overcross] (0,.5) to [out=90,in=270] (.8,2);
	\draw[very thick] (0,.5) to [out=90,in=270] (.8,2);
	\draw[overcross] (0,-1) to [out=90,in=270] (1.6,2);
	\draw[very thick,gray] (0,-1) to [out=90,in=270] (1.6,2);
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.45,anchorbase,tinynodes]
	\draw[very thick] (1.6,-1) to [out=90,in=270] (0,2);
	\draw[very thick] (1.6,.5) to [out=90,in=270] (.8,2);
	\draw[overcross] (.8,-1) to [out=90,in=270] (1.6,.5);
	\draw[very thick] (.8,-1) to [out=90,in=270] (1.6,.5);
	\draw[overcross] (0,-1) to [out=90,in=270] (1.6,2);
	\draw[very thick,gray] (0,-1) to [out=90,in=270] (1.6,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=.375, tinynodes,anchorbase]
	\draw[very thick,gray] (-.5,0) to [out=90,in=210] (0,1.75);
	\draw[very thick,gray] (.5,0) to [out=90,in=330] (0,1.75);
	\draw[very thick] (0,1.75) to [out=90,in=270] (0,2.5);
	\draw[overcross] (-1,2.5) to [out=270,in=180] (0,1) to [out=0,in=270] (1,2.5);
	\draw[very thick] (-1,2.5) to [out=270,in=180] (0,1) to [out=0,in=270] (1,2.5);
\end{tikzpicture}
=
\frac{q^{2n-3}}{[2]_{2n-3}}
%\frac{[2n-3]}{[4n-6]}
\begin{tikzpicture}[scale=.35, tinynodes,anchorbase]
	\draw[very thick,gray] (-.5,0) to [out=90,in=210] (0,.75);
	\draw[very thick,gray] (.5,0) to [out=90,in=330] (0,.75);
	\draw[very thick] (0,.75) to [out=90,in=270] (0,1.5);
	\draw[very thick] (0,1.5) to [out=150,in=270] (-1,3);
	\draw[very thick] (0,1.5) to [out=30,in=270] node[right=-2pt,yshift=-1pt]{$2$} (.5,2.25);
	\draw[very thick] (.5,2.25) to [out=150,in=270] (0,3);
	\draw[very thick] (.5,2.25) to [out=30,in=270] (1,3);
\end{tikzpicture}
+ \frac{q^{3-2n}}{[2]_{2n-3}}
%\frac{[2n-3]}{[4n-6]}
\begin{tikzpicture}[scale=.35, tinynodes,anchorbase,xscale=-1]
	\draw[very thick,gray] (-.5,0) to [out=90,in=210] (0,.75);
	\draw[very thick,gray] (.5,0) to [out=90,in=330] (0,.75);
	\draw[very thick] (0,.75) to [out=90,in=270] (0,1.5);
	\draw[very thick] (0,1.5) to [out=150,in=270] (-1,3);
	\draw[very thick] (0,1.5) to [out=30,in=270] node[left=-2pt,yshift=-1pt]{$2$} (.5,2.25);
	\draw[very thick] (.5,2.25) to [out=150,in=270] (0,3);
	\draw[very thick] (.5,2.25) to [out=30,in=270] (1,3);
\end{tikzpicture}
+ \frac{q^{2n+1}}{[2]_{2n-1}}
%\frac{[2n-1]}{[4n-2]}
\begin{tikzpicture}[scale=.35, tinynodes,anchorbase,xscale=-1]
	\draw[very thick,gray] (-.5,0) to [out=90,in=210] (0,.75);
	\draw[very thick,gray] (.5,0) to [out=90,in=330] (0,.75);
	\draw[very thick] (0,.75) to [out=90,in=270] (-1,3);
	\draw[very thick] (0,3) to [out=270,in=180] (.5,2.25) to [out=0,in=270] (1,3);
\end{tikzpicture}
+ \frac{q^{-1-2n}}{[2]_{2n-1}}
%\frac{[2n-1]}{[4n-2]}
\begin{tikzpicture}[scale=.35, tinynodes,anchorbase]
	\draw[very thick,gray] (-.5,0) to [out=90,in=210] (0,.75);
	\draw[very thick,gray] (.5,0) to [out=90,in=330] (0,.75);
	\draw[very thick] (0,.75) to [out=90,in=270] (-1,3);
	\draw[very thick] (0,3) to [out=270,in=180] (.5,2.25) to [out=0,in=270] (1,3);
\end{tikzpicture}
\begin{tikzpicture}[scale=.4, anchorbase,tinynodes]
	\draw[very thick] (1,0) to [out=90,in=270] (0,1.5);
	\draw[overcross] (0,0) to [out=90,in=270] (1,1.5);
	\draw[very thick] (0,0) to [out=90,in=270] (1,1.5);
\end{tikzpicture}
=
\frac{q^{2n-3}}{[2]_{2n-3}}
%\frac{[2n-3]}{[4n-6]}
\begin{tikzpicture}[scale=.2, tinynodes, anchorbase]
	\draw[very thick] (-1,0) to (0,1);
	\draw[very thick] (1,0) to (0,1);
	\draw[very thick] (0,2.5) to (-1,3.5);
	\draw[very thick] (0,2.5) to (1,3.5);
	\draw[very thick] (0,1) to node[right=-2pt]{$2$} (0,2.5);
\end{tikzpicture}
+ \frac{q^{3-2n}}{[2]_{2n-3}}
%\frac{[2n-3]}{[4n-6]}
\begin{tikzpicture}[scale=.3, rotate=90, tinynodes, anchorbase]
	\draw[very thick] (-1,.5) to (0,1);
	\draw[very thick] (1,.5) to (0,1);
	\draw[very thick] (0,2.5) to (-1,3);
	\draw[very thick] (0,2.5) to (1,3);
	\draw[very thick] (0,1) to node[below,yshift=2pt]{$2$} (0,2.5);
\end{tikzpicture}
+ \frac{q^{2n+1}}{[2]_{2n-1}} \
%\frac{[2n-1]}{[4n-2]}
\begin{tikzpicture}[scale=.2, tinynodes, anchorbase]
	\draw[very thick] (-.75,0) to (-.75,3.5);
	\draw[very thick] (.75,0) to (.75,3.5);
	\end{tikzpicture}
+ \frac{q^{-1-2n}}{[2]_{2n-1}}
%\frac{[2n-1]}{[4n-2]}
\begin{tikzpicture}[scale=.4, tinynodes, anchorbase]
	\draw[very thick] (0,0) to [out=90,in=180] (.5,.625) 
		to [out=0,in=90] (1,0);
	\draw[very thick] (0,2) to [out=270,in=180] (.5,1.375)
		to [out=0,in=270] (1,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5,anchorbase,tinynodes]
	\draw[very thick] (.375,2) to node[left=-2pt]{$2$} (.375,2.5);
	\draw[very thick] (.375,2.5) to [out=150,in=270] (0,3);
	\draw[very thick] (.375,2.5) to [out=30,in=270] (.75,3);
	\draw[very thick] (.75,0) to [out=90,in=210] (.375,2);
	\draw[very thick] (1.5,0) to [out=90,in=330] (.375,2);
	\draw[overcross] (0,0) to [out=90,in=270] (1.5,3);
	\draw[very thick,gray] (0,0) to [out=90,in=270] (1.5,3);
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.5,anchorbase,tinynodes,rotate=180]
	\draw[very thick] (.375,2) to node[right=-2pt]{$2$} (.375,2.5);
	\draw[very thick] (.375,2.5) to [out=150,in=270] (0,3);
	\draw[very thick] (.375,2.5) to [out=30,in=270] (.75,3);
	\draw[very thick] (.75,0) to [out=90,in=210] (.375,2);
	\draw[very thick] (1.5,0) to [out=90,in=330] (.375,2);
	\draw[overcross] (0,0) to [out=90,in=270] (1.5,3);
	\draw[very thick,gray] (0,0) to [out=90,in=270] (1.5,3);
\end{tikzpicture}
\begin{tikzpicture}[scale=.35,anchorbase,tinynodes]
	\draw[very thick] (0,0) node[below=-2pt]{$2$} to (0,.75);
	\draw[very thick] (0,.75) to [out=150,in=270] (-.5,1.5);
	\draw[very thick] (0,.75) to [out=30,in=270] (.5,1.5);
	\draw[very thick, gray] (-.5,1.5) to [out=150,in=270] (-1,3);
	\draw[very thick, gray] (-.5,1.5) to [out=30,in=210] (0,2.25);
	\draw[very thick, gray] (.5,1.5) to [out=150,in=330] (0,2.25);
	\draw[very thick, gray] (.5,1.5) to [out=30,in=270] (1,3);
	\draw[very thick] (0,2.25) to (0,3);
\end{tikzpicture}
\stackrel{{\eqref{eq:blackgraybraiding}}}{=}
q^{-1}
\begin{tikzpicture}[scale=.35,anchorbase,tinynodes]
	\draw[very thick, gray] (-.5,1.5) to [out=30,in=270] (1,3);
	\draw[overcross] (0,.75) to [out=30,in=270] (0,3);
	\draw[very thick] (0,0) node[below=-2pt]{$2$} to (0,.75);
	\draw[very thick] (0,.75) to [out=30,in=270] (0,3);
	\draw[very thick] (0,.75) to [out=150,in=270] (-.5,1.5);
	\draw[very thick, gray] (-.5,1.5) to [out=150,in=270] (-1,3);
\end{tikzpicture}
-
\begin{tikzpicture}[scale=.35,anchorbase,tinynodes]
	\draw[very thick] (0,0) node[below=-2pt]{$2$} to (0,.75);
	\draw[very thick] (0,.75) to [out=150,in=270] (-.5,1.25);
	\draw[very thick] (0,.75) to [out=30,in=330] (.5,1.75);
	\draw[very thick, gray] (-.5,1.25) to [out=150,in=270] (-1,3);
	\draw[very thick, gray] (-.5,1.25) to [out=30,in=210] (.5,1.75);
	\draw[very thick, gray] (.5,1.75) to (.5,2.25);
	\draw[very thick] (.5,2.25) to [out=150,in=270] (0,3);
	\draw[very thick, gray] (.5,2.25) to [out=30,in=270] (1,3);
\end{tikzpicture}
=
q^{-1}
\begin{tikzpicture}[scale=.35,anchorbase,tinynodes]
	\draw[very thick] (0,.75) to [out=150,in=270] (-.25,1.25) to [out=90,in=270] (.5,2.25);
	\draw[very thick, gray] (.5,2.25) to [out=150,in=270] (-1,3);
	\draw[overcross] (0,.75) to [out=30,in=270] (.25,1.25) to [out=90,in=270] (-.5,2) to [out=90,in=270] (0,3);	
	\draw[very thick] (0,0) node[below=-2pt]{$2$} to (0,.75);
	\draw[very thick] (0,.75) to [out=30,in=270] (.25,1.25) to [out=90,in=270] (-.5,2) to [out=90,in=270] (0,3);
	\draw[very thick, gray] (.5,2.25) to [out=30,in=270] (1,3);
\end{tikzpicture}
-
\begin{tikzpicture}[scale=.35,anchorbase,tinynodes]
	\draw[very thick] (0,0) node[below=-2pt]{$2$} to (0,.75);
	\draw[very thick] (0,.75) to [out=150,in=270] (-.5,1.25);
	\draw[very thick] (0,.75) to [out=30,in=330] (.5,1.75);
	\draw[very thick, gray] (-.5,1.25) to [out=150,in=270] (-1,3);
	\draw[very thick, gray] (-.5,1.25) to [out=30,in=210] (.5,1.75);
	\draw[very thick, gray] (.5,1.75) to (.5,2.25);
	\draw[very thick] (.5,2.25) to [out=150,in=270] (0,3);
	\draw[very thick, gray] (.5,2.25) to [out=30,in=270] (1,3);
\end{tikzpicture}
\stackrel{{\eqref{eq:1R1}}}{=}
-q
\begin{tikzpicture}[scale=.35,anchorbase,tinynodes,xscale=-1]
	\draw[very thick, gray] (-.5,1.5) to [out=30,in=270] (1,3);
	\draw[overcross] (0,.75) to [out=30,in=270] (0,3);
	\draw[very thick] (0,0) node[below=-2pt]{$2$} to (0,.75);
	\draw[very thick] (0,.75) to [out=30,in=270] (0,3);
	\draw[very thick] (0,.75) to [out=150,in=270] (-.5,1.5);
	\draw[very thick, gray] (-.5,1.5) to [out=150,in=270] (-1,3);
\end{tikzpicture}
-
\begin{tikzpicture}[scale=.35,anchorbase,tinynodes]
	\draw[very thick] (0,0) node[below=-2pt]{$2$} to (0,.75);
	\draw[very thick] (0,.75) to [out=150,in=270] (-.5,1.25);
	\draw[very thick] (0,.75) to [out=30,in=330] (.5,1.75);
	\draw[very thick, gray] (-.5,1.25) to [out=150,in=270] (-1,3);
	\draw[very thick, gray] (-.5,1.25) to [out=30,in=210] (.5,1.75);
	\draw[very thick, gray] (.5,1.75) to (.5,2.25);
	\draw[very thick] (.5,2.25) to [out=150,in=270] (0,3);
	\draw[very thick, gray] (.5,2.25) to [out=30,in=270] (1,3);
\end{tikzpicture}
\stackrel{{\eqref{eq:blackgraybraiding}}}{=}
-q^2
\begin{tikzpicture}[scale=.35,anchorbase,tinynodes]
	\draw[very thick] (0,0) node[below=-2pt]{$2$} to (0,.75);
	\draw[very thick] (0,.75) to [out=150,in=270] (-.5,1.5);
	\draw[very thick] (0,.75) to [out=30,in=270] (.5,1.5);
	\draw[very thick, gray] (-.5,1.5) to [out=150,in=270] (-1,3);
	\draw[very thick, gray] (-.5,1.5) to [out=30,in=210] (0,2.25);
	\draw[very thick, gray] (.5,1.5) to [out=150,in=330] (0,2.25);
	\draw[very thick, gray] (.5,1.5) to [out=30,in=270] (1,3);
	\draw[very thick] (0,2.25) to (0,3);
\end{tikzpicture}
-
\begin{tikzpicture}[scale=.35,anchorbase,tinynodes,xscale=-1]
	\draw[very thick] (0,0) node[below=-2pt]{$2$} to (0,.75);
	\draw[very thick] (0,.75) to [out=150,in=270] (-.5,1.25);
	\draw[very thick] (0,.75) to [out=30,in=330] (.5,1.75);
	\draw[very thick, gray] (-.5,1.25) to [out=150,in=270] (-1,3);
	\draw[very thick, gray] (-.5,1.25) to [out=30,in=210] (.5,1.75);
	\draw[very thick, gray] (.5,1.75) to (.5,2.25);
	\draw[very thick] (.5,2.25) to [out=150,in=270] (0,3);
	\draw[very thick, gray] (.5,2.25) to [out=30,in=270] (1,3);
\end{tikzpicture}
-
\begin{tikzpicture}[scale=.35,anchorbase,tinynodes]
	\draw[very thick] (0,0) node[below=-2pt]{$2$} to (0,.75);
	\draw[very thick] (0,.75) to [out=150,in=270] (-.5,1.25);
	\draw[very thick] (0,.75) to [out=30,in=330] (.5,1.75);
	\draw[very thick, gray] (-.5,1.25) to [out=150,in=270] (-1,3);
	\draw[very thick, gray] (-.5,1.25) to [out=30,in=210] (.5,1.75);
	\draw[very thick, gray] (.5,1.75) to (.5,2.25);
	\draw[very thick] (.5,2.25) to [out=150,in=270] (0,3);
	\draw[very thick, gray] (.5,2.25) to [out=30,in=270] (1,3);
\end{tikzpicture}
\begin{tikzpicture}[scale=.35,anchorbase,tinynodes]
	\draw[very thick] (0,0) node[below=-2pt]{$2$} to (0,.75);
	\draw[very thick] (0,.75) to [out=150,in=270] (-.5,1.5);
	\draw[very thick] (0,.75) to [out=30,in=270] (.5,1.5);
	\draw[very thick, gray] (-.5,1.5) to [out=150,in=270] (-1,3);
	\draw[very thick, gray] (-.5,1.5) to [out=30,in=210] (0,2.25);
	\draw[very thick, gray] (.5,1.5) to [out=150,in=330] (0,2.25);
	\draw[very thick, gray] (.5,1.5) to [out=30,in=270] (1,3);
	\draw[very thick] (0,2.25) to (0,3);
\end{tikzpicture}
=
\frac{-1}{q^2 + q^{-2}}
\left(
\begin{tikzpicture}[scale=.35,anchorbase,tinynodes,xscale=-1]
	\draw[very thick] (0,0) node[below=-2pt]{$2$} to (0,.75);
	\draw[very thick] (0,.75) to [out=150,in=270] (-.5,1.25);
	\draw[very thick] (0,.75) to [out=30,in=330] (.5,1.75);
	\draw[very thick, gray] (-.5,1.25) to [out=150,in=270] (-1,3);
	\draw[very thick, gray] (-.5,1.25) to [out=30,in=210] (.5,1.75);
	\draw[very thick, gray] (.5,1.75) to (.5,2.25);
	\draw[very thick] (.5,2.25) to [out=150,in=270] (0,3);
	\draw[very thick, gray] (.5,2.25) to [out=30,in=270] (1,3);
\end{tikzpicture}
+
\begin{tikzpicture}[scale=.35,anchorbase,tinynodes]
	\draw[very thick] (0,0) node[below=-2pt]{$2$} to (0,.75);
	\draw[very thick] (0,.75) to [out=150,in=270] (-.5,1.25);
	\draw[very thick] (0,.75) to [out=30,in=330] (.5,1.75);
	\draw[very thick, gray] (-.5,1.25) to [out=150,in=270] (-1,3);
	\draw[very thick, gray] (-.5,1.25) to [out=30,in=210] (.5,1.75);
	\draw[very thick, gray] (.5,1.75) to (.5,2.25);
	\draw[very thick] (.5,2.25) to [out=150,in=270] (0,3);
	\draw[very thick, gray] (.5,2.25) to [out=30,in=270] (1,3);
\end{tikzpicture}
\right)
\stackrel{\eqref{eq:ggb-triangle+}}{=}
\begin{tikzpicture}[scale=.2,tinynodes, anchorbase,yscale=-1]
	\draw [very thick, gray] (-1,-1) to [out=90,in=210] (0,.75);
	\draw [very thick] (1,-1) to [out=90,in=330] (0,.75);
	\draw [very thick, gray] (3,-1) to [out=90,in=330] (1,2.5);
	\draw [very thick, gray] (0,.75) to [out=90,in=210] (1,2.5);
	\draw [very thick] (1,2.5) to (1,4.25) node[below=-2pt]{$2$};
\end{tikzpicture}
+
\begin{tikzpicture}[scale=.2,tinynodes, anchorbase,yscale=-1,xscale=-1]
	\draw [very thick, gray] (-1,-1) to [out=90,in=210] (0,.75);
	\draw [very thick] (1,-1) to [out=90,in=330] (0,.75);
	\draw [very thick, gray] (3,-1) to [out=90,in=330] (1,2.5);
	\draw [very thick, gray] (0,.75) to [out=90,in=210] (1,2.5);
	\draw [very thick] (1,2.5) to (1,4.25) node[below=-2pt]{$2$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.5,anchorbase,tinynodes,rotate=180]
	\draw[very thick] (.375,2) to node[right=-2pt]{$2$} (.375,2.5);
	\draw[very thick] (.375,2.5) to [out=150,in=270] (0,3);
	\draw[very thick] (.375,2.5) to [out=30,in=270] (.75,3);
	\draw[very thick] (.75,0) to [out=90,in=210] (.375,2);
	\draw[very thick] (1.5,0) to [out=90,in=330] (.375,2);
	\draw[overcross] (0,0) to [out=90,in=270] (1.5,3);
	\draw[very thick,gray] (0,0) to [out=90,in=270] (1.5,3);
\end{tikzpicture}
&\stackrel{{\eqref{eq:blackgraybraiding}}}{=}
q^2
\begin{tikzpicture}[scale=.5,anchorbase,tinynodes,rotate=180]
	\draw[very thick] (.375,2) to node[right=-2pt]{$2$} (.375,2.5);
	\draw[very thick] (.375,2.5) to [out=150,in=270] (0,3);
	\draw[very thick] (.375,2.5) to [out=30,in=270] (.75,3);
	\path (0,0) to [out=90,in=270] node[pos=.1] (a){} node[pos=.3] (b){} 
		node[pos=.5] (c){} node[pos=.7] (d){} (1.5,3);
	\draw[very thick] (a.center) to [out=150,in=210] (.375,2);
	\draw[very thick] (.75,0) to [out=90,in=330] (b.center);
	\draw[very thick] (1.5,0) to [out=90,in=330] (d.center);
	\draw[very thick] (c.center) to [out=120,in=330] (.375,2);
	\draw[very thick,gray] (0,0) to [out=90,in=270] (1.5,3);
\end{tikzpicture}
+
\begin{tikzpicture}[scale=.5,anchorbase,tinynodes,rotate=180]
	\draw[very thick] (.375,2) to node[right=-2pt]{$2$} (.375,2.5);
	\draw[very thick] (.375,2.5) to [out=150,in=270] (0,3);
	\draw[very thick] (.375,2.5) to [out=30,in=270] (.75,3);
	\path (0,0) to [out=90,in=270] node[pos=.15] (a){} node[pos=.3] (b){} 
		node[pos=.5] (c){} node[pos=.7] (d){} (1.5,3);
	\draw[very thick] (b.center) to [out=150,in=210] (.375,2);
	\draw[very thick] (.75,0) to [out=90,in=330] (a.center);
	\draw[very thick] (1.5,0) to [out=90,in=330] (d.center);
	\draw[very thick] (c.center) to [out=120,in=330] (.375,2);
	\draw[very thick,gray] (0,0) to [out=90,in=270] (1.5,3);
\end{tikzpicture}
+
\begin{tikzpicture}[scale=.5,anchorbase,tinynodes,rotate=180]
	\draw[very thick] (.375,2) to node[right=-2pt]{$2$} (.375,2.5);
	\draw[very thick] (.375,2.5) to [out=150,in=270] (0,3);
	\draw[very thick] (.375,2.5) to [out=30,in=270] (.75,3);
	\path (0,0) to [out=90,in=270] node[pos=.15] (a){} node[pos=.3] (b){} 
		node[pos=.5] (c){} node[pos=.7] (d){} (1.5,3);
	\draw[very thick] (a.center) to [out=150,in=210] (.375,2);
	\draw[very thick] (.75,0) to [out=90,in=330] (b.center);
	\draw[very thick] (1.5,0) to [out=90,in=330] (c.center);
	\draw[very thick] (d.center) to [out=120,in=330] (.375,2);
	\draw[very thick,gray] (0,0) to [out=90,in=270] (1.5,3);
\end{tikzpicture}
+
q^{-2}
\begin{tikzpicture}[scale=.5,anchorbase,tinynodes,rotate=180]
	\draw[very thick] (.375,2) to node[right=-2pt]{$2$} (.375,2.5);
	\draw[very thick] (.375,2.5) to [out=150,in=270] (0,3);
	\draw[very thick] (.375,2.5) to [out=30,in=270] (.75,3);
	\path (0,0) to [out=90,in=270] node[pos=.15] (a){} node[pos=.3] (b){} 
		node[pos=.5] (c){} node[pos=.7] (d){} (1.5,3);
	\draw[very thick] (b.center) to [out=150,in=210] (.375,2);
	\draw[very thick] (.75,0) to [out=90,in=330] (a.center);
	\draw[very thick] (1.5,0) to [out=90,in=330] (c.center);
	\draw[very thick] (d.center) to [out=120,in=330] (.375,2);
	\draw[very thick,gray] (0,0) to [out=90,in=270] (1.5,3);
\end{tikzpicture}\\
&\stackrel{\substack{\eqref{eq:preiQ} \\ \eqref{eq:blackspinH=I} \\ \eqref{eq:ggb-triangle+}}}{=}
q^2
\begin{tikzpicture}[scale=.5,anchorbase,tinynodes]
	\path (0,0) to [out=90,in=270] node[pos=.3] (ab){} node[pos=.7] (cd){} (1.5,3);
	\draw[very thick] (ab.center) to [out=150,in=270] node[left=-2pt]{$2$} (.375,2.5);
	\draw[very thick] (.375,2.5) to [out=150,in=270] (0,3);
	\draw[very thick] (.375,2.5) to [out=30,in=270] (.75,3);
	\draw[very thick] (1.125,.5) to [out=90,in=330] node[right=-2pt]{$2$} (cd.center);
	\draw[very thick] (.75,0) to [out=90,in=210] (1.125,.5);
	\draw[very thick] (1.5,0) to [out=90,in=330] (1.125,.5);
	\draw[very thick,gray] (0,0) to [out=90,in=270] (1.5,3);
\end{tikzpicture}
+
q^{-2}
\begin{tikzpicture}[scale=.5,anchorbase,tinynodes]
	\path (0,0) to [out=90,in=270] node[pos=.35] (ab){} node[pos=.65] (cd){} (1.5,3);
	\draw[very thick] (cd.center) to [out=150,in=270] node[left=-2pt,yshift=-2pt]{$2$} (.375,2.5);
	\draw[very thick] (.375,2.5) to [out=150,in=270] (0,3);
	\draw[very thick] (.375,2.5) to [out=30,in=270] (.75,3);
	\draw[very thick] (1.125,.5) to [out=90,in=330] node[right=-2pt,yshift=2pt]{$2$} (ab.center);
	\draw[very thick] (.75,0) to [out=90,in=210] (1.125,.5);
	\draw[very thick] (1.5,0) to [out=90,in=330] (1.125,.5);
	\draw[very thick,gray] (0,0) to [out=90,in=270] (1.5,3);
\end{tikzpicture}
+
\begin{tikzpicture}[scale=.5,anchorbase,tinynodes,rotate=180]
	\path (0,0) to [out=90,in=270] node[pos=.25] (a){} node[pos=.5] (b){} node[pos=.75] (c){} (1.5,3);
	\draw[very thick] (a.center) to [out=150,in=210] (.375,2);
	\draw[very thick] (c.center) to [out=150,in=330] (.375,2);	
	\draw[very thick] (.375,2) to node[right=-2pt]{$2$} (.375,2.5);
	\draw[very thick] (.375,2.5) to [out=150,in=270] (0,3);
	\draw[very thick] (.375,2.5) to [out=30,in=270] (.75,3);
	\draw[very thick] (1.125,.5) to [out=90,in=330] node[left=-2pt,yshift=-2pt]{$2$} (b.center);
	\draw[very thick] (.75,0) to [out=90,in=210] (1.125,.5);
	\draw[very thick] (1.5,0) to [out=90,in=330] (1.125,.5);
	\draw[very thick,gray] (0,0) to [out=90,in=270] (1.5,3);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5,anchorbase,tinynodes,rotate=180]
	\path (0,0) to [out=90,in=270] node[pos=.25] (a){} node[pos=.5] (b){} node[pos=.75] (c){} (1.5,3);
	\draw[very thick] (a.center) to [out=150,in=210] (.375,2);
	\draw[very thick] (c.center) to [out=150,in=330] (.375,2);	
	\draw[very thick] (.375,2) to node[right=-2pt]{$2$} (.375,2.5);
	\draw[very thick] (.375,2.5) to [out=150,in=270] (0,3);
	\draw[very thick] (.375,2.5) to [out=30,in=270] (.75,3);
	\draw[very thick] (1.125,.5) to [out=90,in=330] node[left=-2pt,yshift=-2pt]{$2$} (b.center);
	\draw[very thick] (.75,0) to [out=90,in=210] (1.125,.5);
	\draw[very thick] (1.5,0) to [out=90,in=330] (1.125,.5);
	\draw[very thick,gray] (0,0) to [out=90,in=270] (1.5,3);
\end{tikzpicture}
\stackrel{{\eqref{eq:ggb-triangle+}}}{=}
\frac{-1}{q^2+q^{-2}}
\begin{tikzpicture}[scale=.5,anchorbase,tinynodes,rotate=180]
	\path (0,0) to [out=90,in=270] node[pos=.25] (a){} node[pos=.4] (b){} 
		node[pos=.6] (c){} node[pos=.75] (d){} (1.5,3);
	\draw[very thick] (a.center) to [out=150,in=210] (.375,2);
	\draw[very thick] (d.center) to [out=150,in=330] (.375,2);	
	\draw[very thick] (.375,2) to node[right=-2pt]{$2$} (.375,2.5);
	\draw[very thick] (.375,2.5) to [out=150,in=270] (0,3);
	\draw[very thick] (.375,2.5) to [out=30,in=270] (.75,3);
	\draw[very thick] (1.125,.5) to node[left=-2pt]{$2$} (1.125,1);
	\draw[very thick] (1.125,1) to [out=150,in=330] (b.center);
	\draw[very thick] (1.125,1) to [out=30,in=330] (c.center);
	\draw[very thick] (.75,0) to [out=90,in=210] (1.125,.5);
	\draw[very thick] (1.5,0) to [out=90,in=330] (1.125,.5);
	\draw[very thick,gray] (0,0) to [out=90,in=270] (1.5,3);
\end{tikzpicture}
\stackrel{{\eqref{eq:preiQ}}}{=}
\begin{tikzpicture}[scale=.5,anchorbase,tinynodes,rotate=180]
	\path (0,0) to [out=90,in=270] node[pos=.25] (a){} node[pos=.4] (b){} 
		node[pos=.6] (c){} node[pos=.75] (d){} (1.5,3);
	\draw[very thick] (a.center) to [out=150,in=210] (.375,2);
	\draw[very thick] (c.center) to [out=150,in=330] (.375,2);	
	\draw[very thick] (.375,2) to node[right=-2pt]{$2$} (.375,2.5);
	\draw[very thick] (.375,2.5) to [out=150,in=270] (0,3);
	\draw[very thick] (.375,2.5) to [out=30,in=270] (.75,3);
	\draw[very thick] (1.125,.5) to node[left=-2pt]{$2$} (1.125,1);
	\draw[very thick] (1.125,1) to [out=150,in=330] (b.center);
	\draw[very thick] (1.125,1) to [out=30,in=330] (d.center);
	\draw[very thick] (.75,0) to [out=90,in=210] (1.125,.5);
	\draw[very thick] (1.5,0) to [out=90,in=330] (1.125,.5);
	\draw[very thick,gray] (0,0) to [out=90,in=270] (1.5,3);
\end{tikzpicture}
+
\frac{1}{q^2+q^{-2}}
\begin{tikzpicture}[scale=.5,anchorbase,tinynodes,rotate=180]
	\path (0,0) to [out=90,in=270] node[pos=.25] (a){} node[pos=.4] (b){} 
		node[pos=.6] (c){} node[pos=.75] (d){} (1.5,3);
	\draw[very thick] (a.center) to [out=150,in=210] (.375,2);
	\draw[very thick] (b.center) to [out=150,in=330] (.375,2);	
	\draw[very thick] (.375,2) to node[right=-2pt]{$2$} (.375,2.5);
	\draw[very thick] (.375,2.5) to [out=150,in=270] (0,3);
	\draw[very thick] (.375,2.5) to [out=30,in=270] (.75,3);
	\draw[very thick] (1.125,.5) to node[left=-2pt]{$2$} (1.125,1);
	\draw[very thick] (1.125,1) to [out=150,in=330] (c.center);
	\draw[very thick] (1.125,1) to [out=30,in=330] (d.center);
	\draw[very thick] (.75,0) to [out=90,in=210] (1.125,.5);
	\draw[very thick] (1.5,0) to [out=90,in=330] (1.125,.5);
	\draw[very thick,gray] (0,0) to [out=90,in=270] (1.5,3);
\end{tikzpicture}
